A parallel sweeping preconditioner for heterogeneous 3D Helmholtz equations

A parallelization of a sweeping preconditioner for 3D Helmholtz equations without large cavities is introduced and benchmarked for several challenging velocity models. The setup and application costs of the sequential preconditioner are shown to be O({\gamma}^2 N^{4/3}) and O({\gamma} N log N), where {\gamma}({\omega}) denotes the modestly frequency-dependent number of grid points per Perfectly Matched Layer. Several computational and memory improvements are introduced relative to using black-box sparse-direct solvers for the auxiliary problems, and competitive runtimes and iteration counts are reported for high-frequency problems distributed over thousands of cores. Two open-source packages are released along with this paper: "Parallel Sweeping Preconditioner (PSP)" and the underlying distributed multifrontal solver, "Clique".

==> tikz-export/auxiliary.tex <==
\documentclass{article}

\usepackage{tikz,nicefrac,amsmath,pifont}
\usetikzlibrary{arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks}

\usepackage[graphics,tightpage,active]{preview}
\PreviewEnvironment{tikzpicture}
\newlength{\imagewidth}
\newlength{\imagescale}

\begin{document}

\begin{tikzpicture}[scale=4.1]
\tikzstyle{every node}=[font=\footnotesize]

%
% Draw the left figure
%

% Draw an invisible white arrow directly above the other arrows to trick
% tightpage into doing the right thing...
\draw[white] (0,1.11) -- (0.59375,1.11);

% Draw a large arrow showing the direction of the sweep
%\draw[->,very thick] (0.03125,1.08) -- (0.59375,1.08);
\draw[->,very thick] (0,1.08) -- (0.59375,1.08);

% Draw the axes
\draw[->,thick] (-0.05,0) -- (-0.05,0.2);
\draw (-0.05,0.25) node {$x_1$};
\draw[->,thick] (0,-0.05) -- (0.2,-0.05);
\draw (0.25,-0.05) node {$x_3$};

% Fill in the PML regions
\shade[left color=black!87!,inner color=gray,right color=white] 
  (0,0) rectangle (0.125,1);

% Left half of box, (0,0.59375) x (0,1)
\draw[step=0.03125] (0,0) grid (0.59375,1);

% Right half of box, (0.59375,1) x (0,1)
\draw[step=0.03125,opacity=0.3] (0.59375,0) grid (1,1);

% Draw a thick line marking the i'th plane
\draw[very thick,dashed] (0.59375,-0.03) -- (0.59375,1.03);

% Make the PML label
%\draw (0.0625,0.5) node[fill=gray!5!] {PML};

%
% Draw the connection to the middle problem
%

\draw (1.145,0.5) node {\large $=$};

%
% Draw the middle figure (shift right by 1.3125)
%

% Draw a large arrow showing the direction of the sweep
%\draw[->,very thick] (1.34375,1.08) -- (1.90625,1.08);
\draw[->,very thick] (1.3125,1.08) -- (1.90625,1.08);

% Draw the axes
\draw[->,thick] (1.2625,0) -- (1.2625,0.2);
\draw (1.2625,0.25) node {$x_1$};
\draw[->,thick] (1.3,-0.05) -- (1.5,-0.05);
\draw (1.5625,-0.05) node {$x_3$};

% Fill in the PML regions
\shade[left color=black!87!,inner color=gray,right color=white] 
  (1.3125,0) rectangle (1.4375,1);

% Left half of box, (0,0.625) x (0,1)
%\draw[step=0.03125] (1.3125,0) grid (1.9375,1);
\draw[step=0.03125] (1.3120,0) grid (1.9375,1);

% Draw a thick line marking the i'th plane
\draw[very thick,dashed] (1.90625,-0.03) -- (1.90625,1.03);

% Make the PML label
%\draw (1.3625,0.5) node[fill=gray!5!] {PML};

%
% Draw the connection to the right problem
%

\draw (2.0825,0.5) node {\large $\approx$};

%
% Draw the approximate auxiliary problem (shift by 2.25 or 0.938)
%

% Draw a large arrow showing the direction of the sweep
%\draw[->,very thick] (2.7500,1.08) -- (2.84375,1.08);
\draw[->,very thick] (2.71875,1.08) -- (2.84375,1.08);

% Draw the axes
\draw[->,thick] (2.2,0) -- (2.2,0.2);
\draw (2.2,0.25) node {$x_1$};
\draw[->,thick] (2.2375,-0.05) -- (2.4375,-0.05);
\draw (2.55,-0.05) node {$x_3$};

% Fill in the opaque original grid
%\draw[opacity=0.3,step=0.03125] (2.25,0) grid (2.8755,1);
\draw[opacity=0.3,step=0.03125] (2.249,0) grid (2.8755,1);

% Fill in the PML regions
\shade[left color=black!87!,inner color=gray,right color=white] 
  (2.71875,0) rectangle (2.84375,1);

% Left half of box
%\draw[step=0.03125] (2.71875,0) grid (2.875,1);
\draw[step=0.03125] (2.7187,0) grid (2.875,1);

% Draw a thick line marking the i'th plane
\draw[very thick,dashed] (2.84375,-0.03) -- (2.84375,1.03);

% Make the PML label
%\draw (2.78125,0.5) node[fill=gray!5!] {PML};

\end{tikzpicture}

\end{document}


==> tikz-export/boundary.tex <==
\documentclass{article}

\usepackage{tikz,nicefrac,amsmath,pifont}
\usetikzlibrary{arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks}

\usepackage[graphics,tightpage,active]{preview}
\PreviewEnvironment{tikzpicture}
\newlength{\imagewidth}
\newlength{\imagescale}

\begin{document}

\begin{tikzpicture}[scale=4.1]
\tikzstyle{every node}=[font=\footnotesize]

%
% Draw the left PML figure
%

% Draw an invisible white arrow directly above the other arrows to trick
% tightpage into doing the right thing...
\draw[white] (0,1.11) -- (0.59375,1.11);

% Draw the axes
\draw[->,thick] (-0.05,0) -- (-0.05,0.2);
\draw (-0.05,0.25) node {$x_1$};
\draw[->,thick] (0,-0.05) -- (0.2,-0.05);
\draw (0.25,-0.05) node {$x_3$};

% Fill in the PML regions
\shade[left color=black!87!,inner color=gray,right color=white]
  (0,0) rectangle (0.125,1);

% Left part of box, (0,0.125) x (0,1)
\draw[step=0.03125] (0,0) grid (0.125,1);

% Right half of box, (0.125,1) x (0,1)
\draw[step=0.03125,opacity=0.3] (0.125,0) grid (1,1);

% Draw thick lines marking the first b+1 planes
\draw[very thick,dashed] (0.03125,-0.03) -- (0.03125,1.03);
\draw[very thick,dashed] (0.06250,-0.03) -- (0.06250,1.03);
\draw[very thick,dashed] (0.09375,-0.03) -- (0.09375,1.03);
\draw[very thick,dashed] (0.12500,-0.03) -- (0.12500,1.03);

% Make the PML label
%\draw (0.0625,0.5) node[fill=gray!5!] {PML};

%
% Draw the right PML figure (shifted right by 1.3125)
%

% Draw a large arrow showing the direction of the sweep
%\draw[->,very thick] (2.09375,1.08) -- (2.1875,1.08);
\draw[->,very thick] (2.0625,1.08) -- (2.1875,1.08);

% Draw the axes
\draw[->,thick] (1.2625,0) -- (1.2625,0.2);
\draw (1.2625,0.25) node {$x_1$};
\draw[->,thick] (1.3125,-0.05) -- (1.5125,-0.05);
\draw (1.5625,-0.05) node {$x_3$};

% Fill in the PML regions
\shade[left color=black!87!,inner color=gray,right color=white]
  (2.0625,0) rectangle (2.1875,1);
\shade[left color=white,inner color=gray,right color=black!87!]
  (2.1875,0) rectangle (2.3125,1);

% Left part of box, (1.3125,2.0625) x (0,1)
%\draw[step=0.03125,opacity=0.3] (1.3125,0) grid (2.0625,1);
\draw[step=0.03125,opacity=0.3] (1.312,0) grid (2.0625,1);

% Right half of box, (2.0625,2.3125) x (0,1)
\draw[step=0.03125] (2.0625,0) grid (2.3125,1);

% Draw thick lines marking the first b+1 planes
\draw[very thick,dashed] (2.1875,-0.03) -- (2.1875,1.03);
\draw[very thick,dashed] (2.21875,-0.03) -- (2.21875,1.03);
\draw[very thick,dashed] (2.25000,-0.03) -- (2.25000,1.03);
\draw[very thick,dashed] (2.28125,-0.03) -- (2.28125,1.03);

\end{tikzpicture}

\end{document}


==> tikz-export/overthrust-convergence.tex <==
\documentclass{article}

\usepackage{tikz,nicefrac,amsmath,pifont,pgfplots}
\usetikzlibrary{arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks}

\usepackage[graphics,tightpage,active]{preview}
\PreviewEnvironment{tikzpicture}
\newlength{\imagewidth}
\newlength{\imagescale}

\begin{document}

\begin{figure}[h]
\centering
\begin{tikzpicture}
  \begin{semilogyaxis}[width=7cm,
               xlabel=Iteration,
               ylabel=$\displaystyle\max_b \|b-Ax\|_2/\|b\|_2$,
               xmin=0,xmax=82,ymin=0,ymax=1,
               clip=false]
  \addplot[mark=none,black,densely dotted] coordinates {
    (0,1)
    (1,0.266623)
    (2,0.157988)
    (3,0.142164)
    (4,0.124331)
    (5,0.11649)
    (6,0.099429)
    (7,0.0833235)
    (8,0.0690426)
    (9,0.0675282)
    (10,0.0561667)
    (11,0.0582021)
    (12,0.0503711)
    (13,0.0447101)
    (14,0.0364057)
    (15,0.028368)
    (16,0.0252254)
    (17,0.0223204)
    (18,0.0199109)
    (19,0.0164847)
    (20,0.0134281)
    (21,0.0106851)
    (22,0.00977237)
    (23,0.00881925)
    (24,0.0080105)
    (25,0.00734962)
    (26,0.00647159)
    (27,0.00532012)
    (28,0.0040799)
    (29,0.00297336)
    (30,0.00209116)
    (31,0.00154632)
    (32,0.00124358)
    (33,0.00104395)
    (34,0.000896742)
    (35,0.000772303)
    (36,0.000691717)
    (37,0.00061406)
    (38,0.000544446)
    (39,0.000501974)
    (40,0.000460233)
    (41,0.000399565)
    (42,0.000402244)
    (43,0.000382248)
    (44,0.00048626)
    (45,0.000412188)
    (46,0.000347926)
    (47,0.000347006)
    (48,0.000309323)
    (49,0.000301369)
    (50,0.000254722)
    (51,0.000222574)
    (52,0.000194551)
    (53,0.000154881)
    (54,0.000129759)
    (55,0.000102536)
    (56,8.28312e-05)
    (57,6.82761e-05)
    (58,5.66521e-05)
    (59,4.75943e-05)
    (60,3.94963e-05)
    (61,3.34053e-05)
    (62,2.89824e-05)
    (63,2.51521e-05)
    (64,2.16207e-05)
    (65,1.84559e-05)
    (66,1.61545e-05)
    (67,1.43199e-05)
    (68,1.2326e-05)
    (69,1.07651e-05)
  };
  \addplot[mark=none,black,dashed] coordinates {
    (0,1)
    (1,0.115198)
    (2,0.0618586)
    (3,0.0684224)
    (4,0.0550608)
    (5,0.0586747)
    (6,0.0425995)
    (7,0.03982)
    (8,0.0275171)
    (9,0.0296641)
    (10,0.0224251)
    (11,0.0211578)
    (12,0.0188065)
    (13,0.0163582)
    (14,0.0160578)
    (15,0.0142333)
    (16,0.0147831)
    (17,0.0129655)
    (18,0.0124721)
    (19,0.0106128)
    (20,0.00914803)
    (21,0.00688888)
    (22,0.00552702)
    (23,0.0050219)
    (24,0.00366182)
    (25,0.00352724)
    (26,0.00237547)
    (27,0.00201698)
    (28,0.00160746)
    (29,0.00141668)
    (30,0.00111641)
    (31,0.000927851)
    (32,0.000792218)
    (33,0.000641812)
    (34,0.000625372)
    (35,0.000520514)
    (36,0.000495309)
    (37,0.000435511)
    (38,0.000414568)
    (39,0.000358824)
    (40,0.00034473)
    (41,0.000306377)
    (42,0.000270771)
    (43,0.000237715)
    (44,0.000222517)
    (45,0.000196881)
    (46,0.000168346)
    (47,0.000167133)
    (48,0.000161059)
    (49,0.000166409)
    (50,0.000161204)
    (51,0.000163107)
    (52,0.000144074)
    (53,0.000136655)
    (54,0.000113401)
    (55,9.82832e-05)
    (56,7.4833e-05)
    (57,5.77366e-05)
    (58,4.1516e-05)
    (59,3.08356e-05)
    (60,2.41419e-05)
    (61,1.83952e-05)
    (62,1.7349e-05)
    (63,1.29914e-05)
    (64,1.22778e-05)
    (65,1.011e-05)
  };
  \addplot[mark=none,gray] coordinates {
    (0,1)
    (1,0.0788472)
    (2,0.0283129)
    (3,0.0298729)
    (4,0.02137)
    (5,0.0221725)
    (6,0.0214593)
    (7,0.0151209)
    (8,0.010946)
    (9,0.00738582)
    (10,0.00768367)
    (11,0.00530175)
    (12,0.00537472)
    (13,0.00443251)
    (14,0.00384088)
    (15,0.00348505)
    (16,0.00293954)
    (17,0.00271158)
    (18,0.00253826)
    (19,0.00228365)
    (20,0.00206809)
    (21,0.00185502)
    (22,0.00167462)
    (23,0.0015386)
    (24,0.00134364)
    (25,0.00120882)
    (26,0.00105526)
    (27,0.000911785)
    (28,0.000784375)
    (29,0.000672975)
    (30,0.00057651)
    (31,0.000493833)
    (32,0.000426942)
    (33,0.000374308)
    (34,0.000327555)
    (35,0.000289778)
    (36,0.000258637)
    (37,0.000230642)
    (38,0.000203793)
    (39,0.000178426)
    (40,0.000157678)
    (41,0.000140071)
    (42,0.000122695)
    (43,0.000113676)
    (44,0.000101975)
    (45,9.13774e-05)
    (46,8.28552e-05)
    (47,7.62955e-05)
    (48,6.99198e-05)
    (49,6.43558e-05)
    (50,5.89215e-05)
    (51,5.41788e-05)
    (52,5.01218e-05)
    (53,4.60495e-05)
    (54,4.18339e-05)
    (55,3.82084e-05)
    (56,3.51157e-05)
    (57,3.23595e-05)
    (58,2.96709e-05)
    (59,2.7321e-05)
    (60,2.52951e-05)
    (61,2.35832e-05)
    (62,2.17807e-05)
    (63,2.05354e-05)
    (64,1.91464e-05)
    (65,1.79653e-05)
    (66,1.68527e-05)
    (67,1.59019e-05)
    (68,1.4971e-05)
    (69,1.40169e-05)
    (70,1.30972e-05)
    (71,1.21741e-05)
    (72,1.11622e-05)
    (73,1.02666e-05)
  };
  \addplot[mark=none,black] coordinates {
    (0,1)
    (1,0.0702998)
    (2,0.0230851)
    (3,0.0125529)
    (4,0.0125714)
    (5,0.00991068)
    (6,0.0125575)
    (7,0.00645423)
    (8,0.00471106)
    (9,0.00471378)
    (10,0.00407592)
    (11,0.00321782)
    (12,0.00287347)
    (13,0.00242758)
    (14,0.00227938)
    (15,0.00209834)
    (16,0.00185462)
    (17,0.00167959)
    (18,0.00146029)
    (19,0.00127458)
    (20,0.00114987)
    (21,0.00102197)
    (22,0.000945214)
    (23,0.000877926)
    (24,0.000829263)
    (25,0.000786689)
    (26,0.000728809)
    (27,0.00067008)
    (28,0.000622989)
    (29,0.000574018)
    (30,0.000531702)
    (31,0.000494417)
    (32,0.000459906)
    (33,0.000430589)
    (34,0.000398892)
    (35,0.00036125)
    (36,0.000328029)
    (37,0.000297171)
    (38,0.000269073)
    (39,0.000245808)
    (40,0.000224132)
    (41,0.00020308)
    (42,0.000188971)
    (43,0.000173244)
    (44,0.00015633)
    (45,0.000144307)
    (46,0.000131025)
    (47,0.00012006)
    (48,0.000110158)
    (49,0.000100701)
    (50,9.20892e-05)
    (51,8.4348e-05)
    (52,7.72808e-05)
    (53,7.04822e-05)
    (54,6.45177e-05)
    (55,5.90917e-05)
    (56,5.44228e-05)
    (57,5.02273e-05)
    (58,4.63061e-05)
    (59,4.28816e-05)
    (60,3.98771e-05)
    (61,3.68664e-05)
    (62,3.46357e-05)
    (63,3.23581e-05)
    (64,3.05058e-05)
    (65,2.84993e-05)
    (66,2.65056e-05)
    (67,2.487e-05)
    (68,2.33816e-05)
    (69,2.21348e-05)
    (70,2.08592e-05)
    (71,1.96026e-05)
    (72,1.84728e-05)
    (73,1.7469e-05)
    (74,1.64169e-05)
    (75,1.54497e-05)
    (76,1.4569e-05)
    (77,1.37668e-05)
    (78,1.30419e-05)
    (79,1.22804e-05)
    (80,1.15265e-05)
    (81,1.07723e-05)
    (82,1.02062e-05)
  };
  \legend{5.12 Hz, 10.24 Hz, 20.47 Hz,30.56 Hz}
  \end{semilogyaxis}
\end{tikzpicture}
\caption{Convergence of moving PML sweeping preconditioner in GMRES(20) with 
three near-surface shots. All boundary conditions used 5 grid spacings of 
PML, and the preconditioner was set up with four planes per panel and 
a damping factor of $\alpha=2.25 \pi$.}
\label{fig:overthrust-convergence}
\end{figure}
\end{document}


==> tikz-export/plane-with-single-pml.tex <==
\documentclass{article}

\usepackage{tikz,nicefrac,amsmath,pifont}
\usetikzlibrary{arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks}

\usepackage[graphics,tightpage,active]{preview}
\PreviewEnvironment{tikzpicture}
\newlength{\imagewidth}
\newlength{\imagescale}

\begin{document}

\begin{tikzpicture}[scale=4.1]
\tikzstyle{every node}=[font=\footnotesize]

\draw[->,thick] (-0.05,0) -- (-0.05,0.2);
\draw (-0.05,0.25) node {$x_1$};

\draw[->,thick] (0,-0.05) -- (0.2,-0.05);
\draw (0.25,-0.05) node {$x_3$};

% Fill in the PML region 
\shade[left color=black!87!,inner color=gray,right color=white]
  (0,0) rectangle (0.125,1);

% Main box, (0,1) x (0,1)
\draw[step=0.03125] (0,0) grid (1,1);

\node[fill=gray!5!,text width=1.3cm] (note1) at (0.5625,0.5)
{region of interest};

\draw (0.0625,0.5   ) node[fill=gray!5!] {PML};

\end{tikzpicture}

\end{document}


==> tikz-export/sep-tree.tex <==
\documentclass{article}

\usepackage{tikz,nicefrac,amsmath,pifont}
\usetikzlibrary{arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks}

\usepackage[graphics,tightpage,active]{preview}
\PreviewEnvironment{tikzpicture}
\newlength{\imagewidth}
\newlength{\imagescale}

\begin{document}

\begin{tikzpicture}[scale=4.1]
\tikzstyle{every node}=[font=\footnotesize]

% Main box
\draw (0,0) rectangle (1,1);
\draw (0,1) -- (0.05,1.04) -- (1.05,1.04) -- (1,1);
\draw (1,0) -- (1.05,0.04) -- (1.05,1.04);

% Root separator
\draw[thick,fill=gray!60!] (0.46,0) rectangle (0.54,1); 
\draw (0.5,0.5) node{$30$};
\draw[thick,fill=gray!60!] 
  (0.46,1) -- (0.51,1.04) -- (0.59,1.04) -- (0.54,1) -- cycle;

% Second level left separator
\draw[thick,fill=gray!45!] (0,0.46) rectangle (0.46,0.54); 
\draw (0.25,0.5) node {$14$};
% Second level right separator
\draw[thick,fill=gray!45!] (0.54,0.46) rectangle (1,0.54); 
\draw (0.75,0.5) node {$29$};
\draw[thick,fill=gray!45!]
  (1,0.54) -- (1.05,0.58) -- (1.05,0.50) -- (1,0.46) -- cycle;

% Third level bottom-left separator
\draw[thick,fill=gray!30!] (0.21,0) rectangle (0.29,0.46); 
\draw (0.25,0.25) node {$6$};
% Third level bottom-right separator
\draw[thick,fill=gray!30!] (0.71,0) rectangle (0.79,0.46); 
\draw (0.75,0.25) node {$21$};
% Third level top-left separator
\draw[thick,fill=gray!30!] (0.21,0.54) rectangle (0.29,1); 
\draw (0.25,0.75) node {$13$};
\draw[thick,fill=gray!30!] 
  (0.21,1) -- (0.26,1.04) -- (0.34,1.04) -- (0.29,1) -- cycle;
% Third level top-right separator
\draw[thick,fill=gray!30!] (0.71,0.54) rectangle (0.79,1); 
\draw (0.75,0.75) node {$28$};
\draw[thick,fill=gray!30!]
  (0.71,1) -- (0.76,1.04) -- (0.84,1.04) -- (0.79,1) -- cycle;

% Fourth level, bottom-left, left
\draw[thick,fill=gray!15!] (0,0.21) rectangle (0.21,0.29); 
\draw (0.105,0.25) node {$2$};
% Fourth level, bottom-left, right
\draw[thick,fill=gray!15!] (0.29,0.21) rectangle (0.46,0.29); 
\draw (0.375,0.25) node {$5$};
% Fourth level, top-left, left
\draw[thick,fill=gray!15!] (0,0.71) rectangle (0.21,0.79); 
\draw (0.105,0.75) node {$9$};
% Fourth level, top-left, right
\draw[thick,fill=gray!15!] (0.29,0.71) rectangle (0.46,0.79); 
\draw (0.375,0.75) node {$12$};
% Fourth level, bottom-right, left
\draw[thick,fill=gray!15!] (0.54,0.21) rectangle (0.71,0.29); 
\draw (0.625,0.25) node {$17$};
% Fourth level, bottom-right, right
\draw[thick,fill=gray!15!] (0.79,0.21) rectangle (1,0.29); 
\draw (0.895,0.25) node {$20$};
\draw[thick,fill=gray!15!]
  (1,0.29) -- (1.05,0.33) -- (1.05,0.25) -- (1,0.21);
% Fourth level, top-right, left
\draw[thick,fill=gray!15!] (0.54,0.71) rectangle (0.71,0.79); 
\draw (0.625,0.75) node {$24$};
% Fourth level, top-right, right
\draw[thick,fill=gray!15!] (0.79,0.71) rectangle (1,0.79); 
\draw (0.895,0.75) node {$27$};
\draw[thick,fill=gray!15!]
  (1,0.79) -- (1.05,0.83) -- (1.05,0.75) -- (1,0.71);

\draw (0.105,0.105) node {$0$};
\draw (0.105,0.375) node {$1$};
\draw (0.375,0.105) node {$3$};
\draw (0.375,0.375) node {$4$};

\draw (0.105,0.625) node {$7$};
\draw (0.105,0.895) node {$8$};
\draw (0.375,0.625) node {$10$};
\draw (0.375,0.895) node {$11$};

\draw (0.625,0.105) node {$15$};
\draw (0.625,0.375) node {$16$};
\draw (0.895,0.105) node {$18$};
\draw (0.895,0.375) node {$19$};

\draw (0.625,0.625) node {$22$};
\draw (0.625,0.895) node {$23$};
\draw (0.895,0.625) node {$25$};
\draw (0.895,0.895) node {$26$};

%\draw (1.3,0) rectangle (2.9,1);

% Draw the connections between the bottom and second level nodes
\draw[thick] (1.35,0.15) -- (1.4,0.325) -- (1.45,0.15);
\draw[thick] (1.55,0.15) -- (1.6,0.325) -- (1.65,0.15);
\draw[thick] (1.75,0.15) -- (1.8,0.325) -- (1.85,0.15);
\draw[thick] (1.95,0.15) -- (2.0,0.325) -- (2.05,0.15);
\draw[thick] (2.15,0.15) -- (2.2,0.325) -- (2.25,0.15);
\draw[thick] (2.35,0.15) -- (2.4,0.325) -- (2.45,0.15);
\draw[thick] (2.55,0.15) -- (2.6,0.325) -- (2.65,0.15);
\draw[thick] (2.75,0.15) -- (2.8,0.325) -- (2.85,0.15);

% Draw the connections between the second and third level nodes
\draw[thick] (1.4,0.325) -- (1.5,0.500) -- (1.6,0.325);
\draw[thick] (1.8,0.325) -- (1.9,0.500) -- (2.0,0.325);
\draw[thick] (2.2,0.325) -- (2.3,0.500) -- (2.4,0.325);
\draw[thick] (2.6,0.325) -- (2.7,0.500) -- (2.8,0.325);

% Draw the connections between the third and fourth level nodes
\draw[thick] (1.5,0.500) -- (1.7,0.675) -- (1.9,0.500);
\draw[thick] (2.3,0.500) -- (2.5,0.675) -- (2.7,0.500);

% Draw the connections to the root note
\draw[thick] (1.7,0.675) -- (2.1,0.85) -- (2.5,0.675);

% Draw the bottom nodes
\draw[fill=white] (1.35,0.15) circle (0.045); \draw (1.35,0.15) node{$0$};
\draw[fill=white] (1.45,0.15) circle (0.045); \draw (1.45,0.15) node{$1$};
\draw[fill=white] (1.55,0.15) circle (0.045); \draw (1.55,0.15) node{$3$};
\draw[fill=white] (1.65,0.15) circle (0.045); \draw (1.65,0.15) node{$4$};
\draw[fill=white] (1.75,0.15) circle (0.045); \draw (1.75,0.15) node{$7$};
\draw[fill=white] (1.85,0.15) circle (0.045); \draw (1.85,0.15) node{$8$};
\draw[fill=white] (1.95,0.15) circle (0.045); \draw (1.95,0.15) node{$10$};
\draw[fill=white] (2.05,0.15) circle (0.045); \draw (2.05,0.15) node{$11$};
\draw[fill=white] (2.15,0.15) circle (0.045); \draw (2.15,0.15) node{$15$};
\draw[fill=white] (2.25,0.15) circle (0.045); \draw (2.25,0.15) node{$16$};
\draw[fill=white] (2.35,0.15) circle (0.045); \draw (2.35,0.15) node{$18$};
\draw[fill=white] (2.45,0.15) circle (0.045); \draw (2.45,0.15) node{$19$};
\draw[fill=white] (2.55,0.15) circle (0.045); \draw (2.55,0.15) node{$22$};
\draw[fill=white] (2.65,0.15) circle (0.045); \draw (2.65,0.15) node{$23$};
\draw[fill=white] (2.75,0.15) circle (0.045); \draw (2.75,0.15) node{$25$};
\draw[fill=white] (2.85,0.15) circle (0.045); \draw (2.85,0.15) node{$26$};

% Draw the second level of nodes
\draw[fill=gray!15!] (1.4,0.325) circle (0.045); \draw (1.4,0.325) node{$2$};
\draw[fill=gray!15!] (1.6,0.325) circle (0.045); \draw (1.6,0.325) node{$5$};
\draw[fill=gray!15!] (1.8,0.325) circle (0.045); \draw (1.8,0.325) node{$9$};
\draw[fill=gray!15!] (2.0,0.325) circle (0.045); \draw (2.0,0.325) node{$12$};
\draw[fill=gray!15!] (2.2,0.325) circle (0.045); \draw (2.2,0.325) node{$17$};
\draw[fill=gray!15!] (2.4,0.325) circle (0.045); \draw (2.4,0.325) node{$20$};
\draw[fill=gray!15!] (2.6,0.325) circle (0.045); \draw (2.6,0.325) node{$24$};
\draw[fill=gray!15!] (2.8,0.325) circle (0.045); \draw (2.8,0.325) node{$27$};

% Draw the third level of nodes
\draw[fill=gray!30!] (1.5,0.500) circle (0.045); \draw (1.5,0.500) node {$6$};
\draw[fill=gray!30!] (1.9,0.500) circle (0.045); \draw (1.9,0.500) node {$13$};
\draw[fill=gray!30!] (2.3,0.500) circle (0.045); \draw (2.3,0.500) node {$21$};
\draw[fill=gray!30!] (2.7,0.500) circle (0.045); \draw (2.7,0.500) node {$28$};

% Draw the fourth level of nodes
\draw[fill=gray!45!] (1.7,0.675) circle (0.045); \draw (1.7,0.675) node {$14$};
\draw[fill=gray!45!] (2.5,0.675) circle (0.045); \draw (2.5,0.675) node {$29$};

% Draw the root node
\draw[fill=gray!60!] (2.1,0.85) circle (0.045); \draw (2.1,0.85) node {$30$};

\end{tikzpicture}

\end{document}


==> tikz-export/subteam.tex <==
\documentclass{article}

\usepackage{tikz,nicefrac,amsmath,pifont}
\usetikzlibrary{arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks}

\usepackage[graphics,tightpage,active]{preview}
\PreviewEnvironment{tikzpicture}
\newlength{\imagewidth}
\newlength{\imagescale}

\begin{document}

\begin{tikzpicture}[scale=4.1]
\tikzstyle{every node}=[font=\footnotesize]

% Draw the connections between the bottom and second level nodes
\draw[thick] (0.1,0.15) -- (0.2,0.325) -- (0.3,0.15);
\draw[thick] (0.5,0.15) -- (0.6,0.325) -- (0.7,0.15);
\draw[thick] (0.9,0.15) -- (1.0,0.325) -- (1.1,0.15);
\draw[thick] (1.3,0.15) -- (1.4,0.325) -- (1.5,0.15);
\draw[thick] (1.7,0.15) -- (1.8,0.325) -- (1.9,0.15);
\draw[thick] (2.1,0.15) -- (2.2,0.325) -- (2.3,0.15);
\draw[thick] (2.5,0.15) -- (2.6,0.325) -- (2.7,0.15);
\draw[thick] (2.9,0.15) -- (3.0,0.325) -- (3.1,0.15);

% Draw the connections between the second and third level nodes
\draw[thick] (0.2,0.325) -- (0.4,0.500) -- (0.6,0.325);
\draw[thick] (1.0,0.325) -- (1.2,0.500) -- (1.4,0.325);
\draw[thick] (1.8,0.325) -- (2.0,0.500) -- (2.2,0.325);
\draw[thick] (2.6,0.325) -- (2.8,0.500) -- (3.0,0.325);

% Draw the connections between the third and fourth level nodes
\draw[thick] (0.4,0.500) -- (0.8,0.675) -- (1.2,0.500);
\draw[thick] (2.0,0.500) -- (2.4,0.675) -- (2.8,0.500);

% Draw the connections to the root note
\draw[thick] (0.8,0.675) -- (1.6,0.85) -- (2.4,0.675);

% Draw the bottom nodes
\draw[fill=white] (0.1,0.15) ellipse (0.09 and 0.045); 
\draw (0.1,0.15) node{$000$};
\draw[fill=white] (0.3,0.15) ellipse (0.09 and 0.045); 
\draw (0.3,0.15) node{$000$};
\draw[fill=white] (0.5,0.15) ellipse (0.09 and 0.045); 
\draw (0.5,0.15) node{$001$};
\draw[fill=white] (0.7,0.15) ellipse (0.09 and 0.045); 
\draw (0.7,0.15) node{$001$};
\draw[fill=white] (0.9,0.15) ellipse (0.09 and 0.045); 
\draw (0.9,0.15) node{$010$};
\draw[fill=white] (1.1,0.15) ellipse (0.09 and 0.045); 
\draw (1.1,0.15) node{$010$};
\draw[fill=white] (1.3,0.15) ellipse (0.09 and 0.045); 
\draw (1.3,0.15) node{$011$};
\draw[fill=white] (1.5,0.15) ellipse (0.09 and 0.045); 
\draw (1.5,0.15) node{$011$};
\draw[fill=white] (1.7,0.15) ellipse (0.09 and 0.045); 
\draw (1.7,0.15) node{$100$};
\draw[fill=white] (1.9,0.15) ellipse (0.09 and 0.045); 
\draw (1.9,0.15) node{$100$};
\draw[fill=white] (2.1,0.15) ellipse (0.09 and 0.045); 
\draw (2.1,0.15) node{$101$};
\draw[fill=white] (2.3,0.15) ellipse (0.09 and 0.045); 
\draw (2.3,0.15) node{$101$};
\draw[fill=white] (2.5,0.15) ellipse (0.09 and 0.045); 
\draw (2.5,0.15) node{$110$};
\draw[fill=white] (2.7,0.15) ellipse (0.09 and 0.045); 
\draw (2.7,0.15) node{$110$};
\draw[fill=white] (2.9,0.15) ellipse (0.09 and 0.045); 
\draw (2.9,0.15) node{$111$};
\draw[fill=white] (3.1,0.15) ellipse (0.09 and 0.045); 
\draw (3.1,0.15) node{$111$};

% Draw the second level of nodes
\draw[fill=gray!15!] (0.2,0.325) ellipse (0.09 and 0.045); 
\draw (0.2,0.325) node{$000$};
\draw[fill=gray!15!] (0.6,0.325) ellipse (0.09 and 0.045); 
\draw (0.6,0.325) node{$001$};
\draw[fill=gray!15!] (1.0,0.325) ellipse (0.09 and 0.045); 
\draw (1.0,0.325) node{$010$};
\draw[fill=gray!15!] (1.4,0.325) ellipse (0.09 and 0.045); 
\draw (1.4,0.325) node{$011$};
\draw[fill=gray!15!] (1.8,0.325) ellipse (0.09 and 0.045); 
\draw (1.8,0.325) node{$100$};
\draw[fill=gray!15!] (2.2,0.325) ellipse (0.09 and 0.045); 
\draw (2.2,0.325) node{$101$};
\draw[fill=gray!15!] (2.6,0.325) ellipse (0.09 and 0.045); 
\draw (2.6,0.325) node{$110$};
\draw[fill=gray!15!] (3.0,0.325) ellipse (0.09 and 0.045); 
\draw (3.0,0.325) node{$111$};

% Draw the third level of nodes
\draw[fill=gray!30!] (0.4,0.500) ellipse (0.09 and 0.045); 
\draw (0.4,0.500) node {$00*$};
\draw[fill=gray!30!] (1.2,0.500) ellipse (0.09 and 0.045); 
\draw (1.2,0.500) node {$01*$};
\draw[fill=gray!30!] (2.0,0.500) ellipse (0.09 and 0.045); 
\draw (2.0,0.500) node {$10*$};
\draw[fill=gray!30!] (2.8,0.500) ellipse (0.09 and 0.045); 
\draw (2.8,0.500) node {$11*$};

% Draw the fourth level of nodes
\draw[fill=gray!45!] (0.8,0.675) ellipse (0.09 and 0.045); 
\draw (0.8,0.675) node {$0**$};
\draw[fill=gray!45!] (2.4,0.675) ellipse (0.09 and 0.045); 
\draw (2.4,0.675) node {$1**$};

% Draw the root node
\draw[fill=gray!60!] (1.6,0.85) ellipse (0.09 and 0.045); 
\draw (1.6,0.85) node {$***$};

\end{tikzpicture}

\end{document}


==> tikz/auxiliary.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=4.1]
\tikzstyle{every node}=[font=\footnotesize]

%
% Draw the left figure
%

% Draw a large arrow showing the direction of the sweep
%\draw[->,very thick] (0.03125,1.08) -- (0.59375,1.08);
\draw[->,very thick] (0,1.08) -- (0.59375,1.08);

% Draw the axes
\draw[->,thick] (-0.05,0) -- (-0.05,0.2);
\draw (-0.05,0.25) node {$x_1$};
\draw[->,thick] (0,-0.05) -- (0.2,-0.05);
\draw (0.25,-0.05) node {$x_3$};

% Fill in the PML regions
\shade[left color=black!87!,inner color=gray,right color=white] 
  (0,0) rectangle (0.125,1);

% Left half of box, (0,0.59375) x (0,1)
\draw[step=0.03125] (0,0) grid (0.59375,1);

% Right half of box, (0.59375,1) x (0,1)
\draw[step=0.03125,opacity=0.3] (0.59375,0) grid (1,1);

% Draw a thick line marking the i'th plane
\draw[very thick,dashed] (0.59375,-0.03) -- (0.59375,1.03);

% Make the PML label
%\draw (0.0625,0.5) node[fill=gray!5!] {PML};

%
% Draw the connection to the middle problem
%

\draw (1.145,0.5) node {\large $=$};

%
% Draw the middle figure (shift right by 1.3125)
%

% Draw a large arrow showing the direction of the sweep
%\draw[->,very thick] (1.34375,1.08) -- (1.90625,1.08);
\draw[->,very thick] (1.3125,1.08) -- (1.90625,1.08);

% Draw the axes
\draw[->,thick] (1.2625,0) -- (1.2625,0.2);
\draw (1.2625,0.25) node {$x_1$};
\draw[->,thick] (1.3,-0.05) -- (1.5,-0.05);
\draw (1.5625,-0.05) node {$x_3$};

% Fill in the PML regions
\shade[left color=black!87!,inner color=gray,right color=white] 
  (1.3125,0) rectangle (1.4375,1);

% Left half of box, (0,0.625) x (0,1)
%\draw[step=0.03125] (1.3125,0) grid (1.9375,1);
\draw[step=0.03125] (1.3120,0) grid (1.9375,1);

% Draw a thick line marking the i'th plane
\draw[very thick,dashed] (1.90625,-0.03) -- (1.90625,1.03);

% Make the PML label
%\draw (1.3625,0.5) node[fill=gray!5!] {PML};

%
% Draw the connection to the right problem
%

\draw (2.0825,0.5) node {\large $\approx$};

%
% Draw the approximate auxiliary problem (shift by 2.25 or 0.938)
%

% Draw a large arrow showing the direction of the sweep
%\draw[->,very thick] (2.7500,1.08) -- (2.84375,1.08);
\draw[->,very thick] (2.71875,1.08) -- (2.84375,1.08);

% Draw the axes
\draw[->,thick] (2.2,0) -- (2.2,0.2);
\draw (2.2,0.25) node {$x_1$};
\draw[->,thick] (2.2375,-0.05) -- (2.4375,-0.05);
\draw (2.55,-0.05) node {$x_3$};

% Fill in the opaque original grid
%\draw[opacity=0.3,step=0.03125] (2.25,0) grid (2.8755,1);
\draw[opacity=0.3,step=0.03125] (2.249,0) grid (2.8755,1);

% Fill in the PML regions
\shade[left color=black!87!,inner color=gray,right color=white] 
  (2.71875,0) rectangle (2.84375,1);

% Left half of box
%\draw[step=0.03125] (2.71875,0) grid (2.875,1);
\draw[step=0.03125] (2.7187,0) grid (2.875,1);

% Draw a thick line marking the i'th plane
\draw[very thick,dashed] (2.84375,-0.03) -- (2.84375,1.03);

% Make the PML label
%\draw (2.78125,0.5) node[fill=gray!5!] {PML};

\end{tikzpicture}
\caption{(Left) A depiction of the portion of the domain involved in the 
computation of the Schur complement of an $x_1 x_2$ plane 
(marked with the dashed line)
with respect to all of the planes to its left during execution of 
Alg.~\ref{alg:naive-fact}. (Middle) An equivalent auxiliary
problem which generates the same Schur complement; the original domain is 
truncated just to the right of the marked plane and a homogeneous Dirichlet 
boundary condition is placed on the cut.
(Right) A local auxiliary problem for generating an approximation to the 
relevant Schur complement; the radiation boundary condition of the exact
auxiliary problem is moved next to the marked plane.}
\label{fig:auxiliary}
\end{figure}


==> tikz/boundary.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=4.1]
\tikzstyle{every node}=[font=\footnotesize]

%
% Draw the left PML figure
%

% Draw the axes
\draw[->,thick] (-0.05,0) -- (-0.05,0.2);
\draw (-0.05,0.25) node {$x_1$};
\draw[->,thick] (0,-0.05) -- (0.2,-0.05);
\draw (0.25,-0.05) node {$x_3$};

% Fill in the PML regions
\shade[left color=black!87!,inner color=gray,right color=white]
  (0,0) rectangle (0.125,1);

% Left part of box, (0,0.125) x (0,1)
\draw[step=0.03125] (0,0) grid (0.125,1);

% Right half of box, (0.125,1) x (0,1)
\draw[step=0.03125,opacity=0.3] (0.125,0) grid (1,1);

% Draw thick lines marking the first b+1 planes
\draw[very thick,dashed] (0.03125,-0.03) -- (0.03125,1.03);
\draw[very thick,dashed] (0.06250,-0.03) -- (0.06250,1.03);
\draw[very thick,dashed] (0.09375,-0.03) -- (0.09375,1.03);
\draw[very thick,dashed] (0.12500,-0.03) -- (0.12500,1.03);

% Make the PML label
%\draw (0.0625,0.5) node[fill=gray!5!] {PML};

%
% Draw the right PML figure (shifted right by 1.3125)
%

% Draw a large arrow showing the direction of the sweep
%\draw[->,very thick] (2.09375,1.08) -- (2.1875,1.08);
\draw[->,very thick] (2.0625,1.08) -- (2.1875,1.08);

% Draw the axes
\draw[->,thick] (1.2625,0) -- (1.2625,0.2);
\draw (1.2625,0.25) node {$x_1$};
\draw[->,thick] (1.3125,-0.05) -- (1.5125,-0.05);
\draw (1.5625,-0.05) node {$x_3$};

% Fill in the PML regions
\shade[left color=black!87!,inner color=gray,right color=white]
  (2.0625,0) rectangle (2.1875,1);
\shade[left color=white,inner color=gray,right color=black!87!]
  (2.1875,0) rectangle (2.3125,1);

% Left part of box, (1.3125,2.0625) x (0,1)
%\draw[step=0.03125,opacity=0.3] (1.3125,0) grid (2.0625,1);
\draw[step=0.03125,opacity=0.3] (1.312,0) grid (2.0625,1);

% Right half of box, (2.0625,2.3125) x (0,1)
\draw[step=0.03125] (2.0625,0) grid (2.3125,1);

% Draw thick lines marking the first b+1 planes
\draw[very thick,dashed] (2.1875,-0.03) -- (2.1875,1.03);
\draw[very thick,dashed] (2.21875,-0.03) -- (2.21875,1.03);
\draw[very thick,dashed] (2.25000,-0.03) -- (2.25000,1.03);
\draw[very thick,dashed] (2.28125,-0.03) -- (2.28125,1.03);

\end{tikzpicture}
\caption{(Left) The portion of the domain that is agglomerated in order to form
the first panel. It consists of the degrees of freedom in the PML 
(i.e., the planes corresponding to the first three dashed lines) and the 
succeeding plane in the positive $x_3$ direction (the fourth dashed line).
(Right) The auxiliary problem for forming the approximation to the last Schur
complement for a panel consisting of the PML on the right face (the right three
dashed lines) and the connected interior plane (the first dashed line). 
There is an artificial PML introduced to the left of the marked planes.}
\label{fig:boundary}
\end{figure}


==> tikz/overthrust-convergence.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
  \begin{semilogyaxis}[width=7cm,
               xlabel=Iteration,
               ylabel=$\displaystyle\max_b \|b-Ax\|_2/\|b\|_2$,
               xmin=0,xmax=82,ymin=0,ymax=1,
               clip=false]
  \addplot[mark=none,black,densely dotted] coordinates {
    (0,1)
    (1,0.266623)
    (2,0.157988)
    (3,0.142164)
    (4,0.124331)
    (5,0.11649)
    (6,0.099429)
    (7,0.0833235)
    (8,0.0690426)
    (9,0.0675282)
    (10,0.0561667)
    (11,0.0582021)
    (12,0.0503711)
    (13,0.0447101)
    (14,0.0364057)
    (15,0.028368)
    (16,0.0252254)
    (17,0.0223204)
    (18,0.0199109)
    (19,0.0164847)
    (20,0.0134281)
    (21,0.0106851)
    (22,0.00977237)
    (23,0.00881925)
    (24,0.0080105)
    (25,0.00734962)
    (26,0.00647159)
    (27,0.00532012)
    (28,0.0040799)
    (29,0.00297336)
    (30,0.00209116)
    (31,0.00154632)
    (32,0.00124358)
    (33,0.00104395)
    (34,0.000896742)
    (35,0.000772303)
    (36,0.000691717)
    (37,0.00061406)
    (38,0.000544446)
    (39,0.000501974)
    (40,0.000460233)
    (41,0.000399565)
    (42,0.000402244)
    (43,0.000382248)
    (44,0.00048626)
    (45,0.000412188)
    (46,0.000347926)
    (47,0.000347006)
    (48,0.000309323)
    (49,0.000301369)
    (50,0.000254722)
    (51,0.000222574)
    (52,0.000194551)
    (53,0.000154881)
    (54,0.000129759)
    (55,0.000102536)
    (56,8.28312e-05)
    (57,6.82761e-05)
    (58,5.66521e-05)
    (59,4.75943e-05)
    (60,3.94963e-05)
    (61,3.34053e-05)
    (62,2.89824e-05)
    (63,2.51521e-05)
    (64,2.16207e-05)
    (65,1.84559e-05)
    (66,1.61545e-05)
    (67,1.43199e-05)
    (68,1.2326e-05)
    (69,1.07651e-05)
  };
  \addplot[mark=none,black,dashed] coordinates {
    (0,1)
    (1,0.115198)
    (2,0.0618586)
    (3,0.0684224)
    (4,0.0550608)
    (5,0.0586747)
    (6,0.0425995)
    (7,0.03982)
    (8,0.0275171)
    (9,0.0296641)
    (10,0.0224251)
    (11,0.0211578)
    (12,0.0188065)
    (13,0.0163582)
    (14,0.0160578)
    (15,0.0142333)
    (16,0.0147831)
    (17,0.0129655)
    (18,0.0124721)
    (19,0.0106128)
    (20,0.00914803)
    (21,0.00688888)
    (22,0.00552702)
    (23,0.0050219)
    (24,0.00366182)
    (25,0.00352724)
    (26,0.00237547)
    (27,0.00201698)
    (28,0.00160746)
    (29,0.00141668)
    (30,0.00111641)
    (31,0.000927851)
    (32,0.000792218)
    (33,0.000641812)
    (34,0.000625372)
    (35,0.000520514)
    (36,0.000495309)
    (37,0.000435511)
    (38,0.000414568)
    (39,0.000358824)
    (40,0.00034473)
    (41,0.000306377)
    (42,0.000270771)
    (43,0.000237715)
    (44,0.000222517)
    (45,0.000196881)
    (46,0.000168346)
    (47,0.000167133)
    (48,0.000161059)
    (49,0.000166409)
    (50,0.000161204)
    (51,0.000163107)
    (52,0.000144074)
    (53,0.000136655)
    (54,0.000113401)
    (55,9.82832e-05)
    (56,7.4833e-05)
    (57,5.77366e-05)
    (58,4.1516e-05)
    (59,3.08356e-05)
    (60,2.41419e-05)
    (61,1.83952e-05)
    (62,1.7349e-05)
    (63,1.29914e-05)
    (64,1.22778e-05)
    (65,1.011e-05)
  };
  \addplot[mark=none,gray] coordinates {
    (0,1)
    (1,0.0788472)
    (2,0.0283129)
    (3,0.0298729)
    (4,0.02137)
    (5,0.0221725)
    (6,0.0214593)
    (7,0.0151209)
    (8,0.010946)
    (9,0.00738582)
    (10,0.00768367)
    (11,0.00530175)
    (12,0.00537472)
    (13,0.00443251)
    (14,0.00384088)
    (15,0.00348505)
    (16,0.00293954)
    (17,0.00271158)
    (18,0.00253826)
    (19,0.00228365)
    (20,0.00206809)
    (21,0.00185502)
    (22,0.00167462)
    (23,0.0015386)
    (24,0.00134364)
    (25,0.00120882)
    (26,0.00105526)
    (27,0.000911785)
    (28,0.000784375)
    (29,0.000672975)
    (30,0.00057651)
    (31,0.000493833)
    (32,0.000426942)
    (33,0.000374308)
    (34,0.000327555)
    (35,0.000289778)
    (36,0.000258637)
    (37,0.000230642)
    (38,0.000203793)
    (39,0.000178426)
    (40,0.000157678)
    (41,0.000140071)
    (42,0.000122695)
    (43,0.000113676)
    (44,0.000101975)
    (45,9.13774e-05)
    (46,8.28552e-05)
    (47,7.62955e-05)
    (48,6.99198e-05)
    (49,6.43558e-05)
    (50,5.89215e-05)
    (51,5.41788e-05)
    (52,5.01218e-05)
    (53,4.60495e-05)
    (54,4.18339e-05)
    (55,3.82084e-05)
    (56,3.51157e-05)
    (57,3.23595e-05)
    (58,2.96709e-05)
    (59,2.7321e-05)
    (60,2.52951e-05)
    (61,2.35832e-05)
    (62,2.17807e-05)
    (63,2.05354e-05)
    (64,1.91464e-05)
    (65,1.79653e-05)
    (66,1.68527e-05)
    (67,1.59019e-05)
    (68,1.4971e-05)
    (69,1.40169e-05)
    (70,1.30972e-05)
    (71,1.21741e-05)
    (72,1.11622e-05)
    (73,1.02666e-05)
  };
  \addplot[mark=none,black] coordinates {
    (0,1)
    (1,0.0702998)
    (2,0.0230851)
    (3,0.0125529)
    (4,0.0125714)
    (5,0.00991068)
    (6,0.0125575)
    (7,0.00645423)
    (8,0.00471106)
    (9,0.00471378)
    (10,0.00407592)
    (11,0.00321782)
    (12,0.00287347)
    (13,0.00242758)
    (14,0.00227938)
    (15,0.00209834)
    (16,0.00185462)
    (17,0.00167959)
    (18,0.00146029)
    (19,0.00127458)
    (20,0.00114987)
    (21,0.00102197)
    (22,0.000945214)
    (23,0.000877926)
    (24,0.000829263)
    (25,0.000786689)
    (26,0.000728809)
    (27,0.00067008)
    (28,0.000622989)
    (29,0.000574018)
    (30,0.000531702)
    (31,0.000494417)
    (32,0.000459906)
    (33,0.000430589)
    (34,0.000398892)
    (35,0.00036125)
    (36,0.000328029)
    (37,0.000297171)
    (38,0.000269073)
    (39,0.000245808)
    (40,0.000224132)
    (41,0.00020308)
    (42,0.000188971)
    (43,0.000173244)
    (44,0.00015633)
    (45,0.000144307)
    (46,0.000131025)
    (47,0.00012006)
    (48,0.000110158)
    (49,0.000100701)
    (50,9.20892e-05)
    (51,8.4348e-05)
    (52,7.72808e-05)
    (53,7.04822e-05)
    (54,6.45177e-05)
    (55,5.90917e-05)
    (56,5.44228e-05)
    (57,5.02273e-05)
    (58,4.63061e-05)
    (59,4.28816e-05)
    (60,3.98771e-05)
    (61,3.68664e-05)
    (62,3.46357e-05)
    (63,3.23581e-05)
    (64,3.05058e-05)
    (65,2.84993e-05)
    (66,2.65056e-05)
    (67,2.487e-05)
    (68,2.33816e-05)
    (69,2.21348e-05)
    (70,2.08592e-05)
    (71,1.96026e-05)
    (72,1.84728e-05)
    (73,1.7469e-05)
    (74,1.64169e-05)
    (75,1.54497e-05)
    (76,1.4569e-05)
    (77,1.37668e-05)
    (78,1.30419e-05)
    (79,1.22804e-05)
    (80,1.15265e-05)
    (81,1.07723e-05)
    (82,1.02062e-05)
  };
  \legend{5.12 Hz, 10.24 Hz, 20.47 Hz,30.56 Hz}
  \end{semilogyaxis}
\end{tikzpicture}
\caption{Convergence of moving PML sweeping preconditioner in GMRES(20) with 
three near-surface shots. All PML was discretized with 5 grid points and
and the preconditioner was set up with four planes per panel and a damping 
factor of $\alpha=2.25 \pi$.}
\label{fig:overthrust-convergence}
\end{figure}


==> tikz/plane-with-single-pml.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=4.1]
\tikzstyle{every node}=[font=\footnotesize]

\draw[->,thick] (-0.05,0) -- (-0.05,0.2);
\draw (-0.05,0.25) node {$x_1$};

\draw[->,thick] (0,-0.05) -- (0.2,-0.05);
\draw (0.25,-0.05) node {$x_3$};

% Fill in the PML region 
\shade[left color=black!87!,inner color=gray,right color=white]
  (0,0) rectangle (0.125,1);

% Main box, (0,1) x (0,1)
\draw[step=0.03125] (0,0) grid (1,1);

\node[fill=gray!5!,text width=1.3cm] (note1) at (0.5625,0.5)
{region of interest};

\draw (0.0625,0.5   ) node[fill=gray!5!] {PML};

\end{tikzpicture}
\caption{An $x_1 x_3$ cross section of a cube with PML on its $x_3=0$ face.
The domain is shaded in a manner which loosely corresponds to its extension into
the complex plane.}
\label{fig:plane-with-single-pml}
\end{figure}


==> tikz/sep-tree.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=4.1]
\tikzstyle{every node}=[font=\footnotesize]

% Main box
\draw (0,0) rectangle (1,1);
\draw (0,1) -- (0.05,1.04) -- (1.05,1.04) -- (1,1);
\draw (1,0) -- (1.05,0.04) -- (1.05,1.04);

% Root separator
\draw[thick,fill=gray!60!] (0.46,0) rectangle (0.54,1); 
\draw (0.5,0.5) node{$30$};
\draw[thick,fill=gray!60!] 
  (0.46,1) -- (0.51,1.04) -- (0.59,1.04) -- (0.54,1) -- cycle;

% Second level left separator
\draw[thick,fill=gray!45!] (0,0.46) rectangle (0.46,0.54); 
\draw (0.25,0.5) node {$14$};
% Second level right separator
\draw[thick,fill=gray!45!] (0.54,0.46) rectangle (1,0.54); 
\draw (0.75,0.5) node {$29$};
\draw[thick,fill=gray!45!]
  (1,0.54) -- (1.05,0.58) -- (1.05,0.50) -- (1,0.46) -- cycle;

% Third level bottom-left separator
\draw[thick,fill=gray!30!] (0.21,0) rectangle (0.29,0.46); 
\draw (0.25,0.25) node {$6$};
% Third level bottom-right separator
\draw[thick,fill=gray!30!] (0.71,0) rectangle (0.79,0.46); 
\draw (0.75,0.25) node {$21$};
% Third level top-left separator
\draw[thick,fill=gray!30!] (0.21,0.54) rectangle (0.29,1); 
\draw (0.25,0.75) node {$13$};
\draw[thick,fill=gray!30!] 
  (0.21,1) -- (0.26,1.04) -- (0.34,1.04) -- (0.29,1) -- cycle;
% Third level top-right separator
\draw[thick,fill=gray!30!] (0.71,0.54) rectangle (0.79,1); 
\draw (0.75,0.75) node {$28$};
\draw[thick,fill=gray!30!]
  (0.71,1) -- (0.76,1.04) -- (0.84,1.04) -- (0.79,1) -- cycle;

% Fourth level, bottom-left, left
\draw[thick,fill=gray!15!] (0,0.21) rectangle (0.21,0.29); 
\draw (0.105,0.25) node {$2$};
% Fourth level, bottom-left, right
\draw[thick,fill=gray!15!] (0.29,0.21) rectangle (0.46,0.29); 
\draw (0.375,0.25) node {$5$};
% Fourth level, top-left, left
\draw[thick,fill=gray!15!] (0,0.71) rectangle (0.21,0.79); 
\draw (0.105,0.75) node {$9$};
% Fourth level, top-left, right
\draw[thick,fill=gray!15!] (0.29,0.71) rectangle (0.46,0.79); 
\draw (0.375,0.75) node {$12$};
% Fourth level, bottom-right, left
\draw[thick,fill=gray!15!] (0.54,0.21) rectangle (0.71,0.29); 
\draw (0.625,0.25) node {$17$};
% Fourth level, bottom-right, right
\draw[thick,fill=gray!15!] (0.79,0.21) rectangle (1,0.29); 
\draw (0.895,0.25) node {$20$};
\draw[thick,fill=gray!15!]
  (1,0.29) -- (1.05,0.33) -- (1.05,0.25) -- (1,0.21);
% Fourth level, top-right, left
\draw[thick,fill=gray!15!] (0.54,0.71) rectangle (0.71,0.79); 
\draw (0.625,0.75) node {$24$};
% Fourth level, top-right, right
\draw[thick,fill=gray!15!] (0.79,0.71) rectangle (1,0.79); 
\draw (0.895,0.75) node {$27$};
\draw[thick,fill=gray!15!]
  (1,0.79) -- (1.05,0.83) -- (1.05,0.75) -- (1,0.71);

\draw (0.105,0.105) node {$0$};
\draw (0.105,0.375) node {$1$};
\draw (0.375,0.105) node {$3$};
\draw (0.375,0.375) node {$4$};

\draw (0.105,0.625) node {$7$};
\draw (0.105,0.895) node {$8$};
\draw (0.375,0.625) node {$10$};
\draw (0.375,0.895) node {$11$};

\draw (0.625,0.105) node {$15$};
\draw (0.625,0.375) node {$16$};
\draw (0.895,0.105) node {$18$};
\draw (0.895,0.375) node {$19$};

\draw (0.625,0.625) node {$22$};
\draw (0.625,0.895) node {$23$};
\draw (0.895,0.625) node {$25$};
\draw (0.895,0.895) node {$26$};

%\draw (1.3,0) rectangle (2.9,1);

% Draw the connections between the bottom and second level nodes
\draw[thick] (1.35,0.15) -- (1.4,0.325) -- (1.45,0.15);
\draw[thick] (1.55,0.15) -- (1.6,0.325) -- (1.65,0.15);
\draw[thick] (1.75,0.15) -- (1.8,0.325) -- (1.85,0.15);
\draw[thick] (1.95,0.15) -- (2.0,0.325) -- (2.05,0.15);
\draw[thick] (2.15,0.15) -- (2.2,0.325) -- (2.25,0.15);
\draw[thick] (2.35,0.15) -- (2.4,0.325) -- (2.45,0.15);
\draw[thick] (2.55,0.15) -- (2.6,0.325) -- (2.65,0.15);
\draw[thick] (2.75,0.15) -- (2.8,0.325) -- (2.85,0.15);

% Draw the connections between the second and third level nodes
\draw[thick] (1.4,0.325) -- (1.5,0.500) -- (1.6,0.325);
\draw[thick] (1.8,0.325) -- (1.9,0.500) -- (2.0,0.325);
\draw[thick] (2.2,0.325) -- (2.3,0.500) -- (2.4,0.325);
\draw[thick] (2.6,0.325) -- (2.7,0.500) -- (2.8,0.325);

% Draw the connections between the third and fourth level nodes
\draw[thick] (1.5,0.500) -- (1.7,0.675) -- (1.9,0.500);
\draw[thick] (2.3,0.500) -- (2.5,0.675) -- (2.7,0.500);

% Draw the connections to the root note
\draw[thick] (1.7,0.675) -- (2.1,0.85) -- (2.5,0.675);

% Draw the bottom nodes
\draw[fill=white] (1.35,0.15) circle (0.045); \draw (1.35,0.15) node{$0$};
\draw[fill=white] (1.45,0.15) circle (0.045); \draw (1.45,0.15) node{$1$};
\draw[fill=white] (1.55,0.15) circle (0.045); \draw (1.55,0.15) node{$3$};
\draw[fill=white] (1.65,0.15) circle (0.045); \draw (1.65,0.15) node{$4$};
\draw[fill=white] (1.75,0.15) circle (0.045); \draw (1.75,0.15) node{$7$};
\draw[fill=white] (1.85,0.15) circle (0.045); \draw (1.85,0.15) node{$8$};
\draw[fill=white] (1.95,0.15) circle (0.045); \draw (1.95,0.15) node{$10$};
\draw[fill=white] (2.05,0.15) circle (0.045); \draw (2.05,0.15) node{$11$};
\draw[fill=white] (2.15,0.15) circle (0.045); \draw (2.15,0.15) node{$15$};
\draw[fill=white] (2.25,0.15) circle (0.045); \draw (2.25,0.15) node{$16$};
\draw[fill=white] (2.35,0.15) circle (0.045); \draw (2.35,0.15) node{$18$};
\draw[fill=white] (2.45,0.15) circle (0.045); \draw (2.45,0.15) node{$19$};
\draw[fill=white] (2.55,0.15) circle (0.045); \draw (2.55,0.15) node{$22$};
\draw[fill=white] (2.65,0.15) circle (0.045); \draw (2.65,0.15) node{$23$};
\draw[fill=white] (2.75,0.15) circle (0.045); \draw (2.75,0.15) node{$25$};
\draw[fill=white] (2.85,0.15) circle (0.045); \draw (2.85,0.15) node{$26$};

% Draw the second level of nodes
\draw[fill=gray!15!] (1.4,0.325) circle (0.045); \draw (1.4,0.325) node{$2$};
\draw[fill=gray!15!] (1.6,0.325) circle (0.045); \draw (1.6,0.325) node{$5$};
\draw[fill=gray!15!] (1.8,0.325) circle (0.045); \draw (1.8,0.325) node{$9$};
\draw[fill=gray!15!] (2.0,0.325) circle (0.045); \draw (2.0,0.325) node{$12$};
\draw[fill=gray!15!] (2.2,0.325) circle (0.045); \draw (2.2,0.325) node{$17$};
\draw[fill=gray!15!] (2.4,0.325) circle (0.045); \draw (2.4,0.325) node{$20$};
\draw[fill=gray!15!] (2.6,0.325) circle (0.045); \draw (2.6,0.325) node{$24$};
\draw[fill=gray!15!] (2.8,0.325) circle (0.045); \draw (2.8,0.325) node{$27$};

% Draw the third level of nodes
\draw[fill=gray!30!] (1.5,0.500) circle (0.045); \draw (1.5,0.500) node {$6$};
\draw[fill=gray!30!] (1.9,0.500) circle (0.045); \draw (1.9,0.500) node {$13$};
\draw[fill=gray!30!] (2.3,0.500) circle (0.045); \draw (2.3,0.500) node {$21$};
\draw[fill=gray!30!] (2.7,0.500) circle (0.045); \draw (2.7,0.500) node {$28$};

% Draw the fourth level of nodes
\draw[fill=gray!45!] (1.7,0.675) circle (0.045); \draw (1.7,0.675) node {$14$};
\draw[fill=gray!45!] (2.5,0.675) circle (0.045); \draw (2.5,0.675) node {$29$};

% Draw the root node
\draw[fill=gray!60!] (2.1,0.85) circle (0.045); \draw (2.1,0.85) node {$30$};

\end{tikzpicture}
\caption{A separator-based supernodal elimination tree (right) over a 
  quasi-2D subdomain (left).}
\label{fig:sep-tree}
\end{figure}


==> tikz/subteam.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=4.1]
\tikzstyle{every node}=[font=\footnotesize]

% Draw the connections between the bottom and second level nodes
\draw[thick] (0.1,0.15) -- (0.2,0.325) -- (0.3,0.15);
\draw[thick] (0.5,0.15) -- (0.6,0.325) -- (0.7,0.15);
\draw[thick] (0.9,0.15) -- (1.0,0.325) -- (1.1,0.15);
\draw[thick] (1.3,0.15) -- (1.4,0.325) -- (1.5,0.15);
\draw[thick] (1.7,0.15) -- (1.8,0.325) -- (1.9,0.15);
\draw[thick] (2.1,0.15) -- (2.2,0.325) -- (2.3,0.15);
\draw[thick] (2.5,0.15) -- (2.6,0.325) -- (2.7,0.15);
\draw[thick] (2.9,0.15) -- (3.0,0.325) -- (3.1,0.15);

% Draw the connections between the second and third level nodes
\draw[thick] (0.2,0.325) -- (0.4,0.500) -- (0.6,0.325);
\draw[thick] (1.0,0.325) -- (1.2,0.500) -- (1.4,0.325);
\draw[thick] (1.8,0.325) -- (2.0,0.500) -- (2.2,0.325);
\draw[thick] (2.6,0.325) -- (2.8,0.500) -- (3.0,0.325);

% Draw the connections between the third and fourth level nodes
\draw[thick] (0.4,0.500) -- (0.8,0.675) -- (1.2,0.500);
\draw[thick] (2.0,0.500) -- (2.4,0.675) -- (2.8,0.500);

% Draw the connections to the root note
\draw[thick] (0.8,0.675) -- (1.6,0.85) -- (2.4,0.675);

% Draw the bottom nodes
\draw[fill=white] (0.1,0.15) ellipse (0.09 and 0.045); 
\draw (0.1,0.15) node{$000$};
\draw[fill=white] (0.3,0.15) ellipse (0.09 and 0.045); 
\draw (0.3,0.15) node{$000$};
\draw[fill=white] (0.5,0.15) ellipse (0.09 and 0.045); 
\draw (0.5,0.15) node{$001$};
\draw[fill=white] (0.7,0.15) ellipse (0.09 and 0.045); 
\draw (0.7,0.15) node{$001$};
\draw[fill=white] (0.9,0.15) ellipse (0.09 and 0.045); 
\draw (0.9,0.15) node{$010$};
\draw[fill=white] (1.1,0.15) ellipse (0.09 and 0.045); 
\draw (1.1,0.15) node{$010$};
\draw[fill=white] (1.3,0.15) ellipse (0.09 and 0.045); 
\draw (1.3,0.15) node{$011$};
\draw[fill=white] (1.5,0.15) ellipse (0.09 and 0.045); 
\draw (1.5,0.15) node{$011$};
\draw[fill=white] (1.7,0.15) ellipse (0.09 and 0.045); 
\draw (1.7,0.15) node{$100$};
\draw[fill=white] (1.9,0.15) ellipse (0.09 and 0.045); 
\draw (1.9,0.15) node{$100$};
\draw[fill=white] (2.1,0.15) ellipse (0.09 and 0.045); 
\draw (2.1,0.15) node{$101$};
\draw[fill=white] (2.3,0.15) ellipse (0.09 and 0.045); 
\draw (2.3,0.15) node{$101$};
\draw[fill=white] (2.5,0.15) ellipse (0.09 and 0.045); 
\draw (2.5,0.15) node{$110$};
\draw[fill=white] (2.7,0.15) ellipse (0.09 and 0.045); 
\draw (2.7,0.15) node{$110$};
\draw[fill=white] (2.9,0.15) ellipse (0.09 and 0.045); 
\draw (2.9,0.15) node{$111$};
\draw[fill=white] (3.1,0.15) ellipse (0.09 and 0.045); 
\draw (3.1,0.15) node{$111$};

% Draw the second level of nodes
\draw[fill=gray!15!] (0.2,0.325) ellipse (0.09 and 0.045); 
\draw (0.2,0.325) node{$000$};
\draw[fill=gray!15!] (0.6,0.325) ellipse (0.09 and 0.045); 
\draw (0.6,0.325) node{$001$};
\draw[fill=gray!15!] (1.0,0.325) ellipse (0.09 and 0.045); 
\draw (1.0,0.325) node{$010$};
\draw[fill=gray!15!] (1.4,0.325) ellipse (0.09 and 0.045); 
\draw (1.4,0.325) node{$011$};
\draw[fill=gray!15!] (1.8,0.325) ellipse (0.09 and 0.045); 
\draw (1.8,0.325) node{$100$};
\draw[fill=gray!15!] (2.2,0.325) ellipse (0.09 and 0.045); 
\draw (2.2,0.325) node{$101$};
\draw[fill=gray!15!] (2.6,0.325) ellipse (0.09 and 0.045); 
\draw (2.6,0.325) node{$110$};
\draw[fill=gray!15!] (3.0,0.325) ellipse (0.09 and 0.045); 
\draw (3.0,0.325) node{$111$};

% Draw the third level of nodes
\draw[fill=gray!30!] (0.4,0.500) ellipse (0.09 and 0.045); 
\draw (0.4,0.500) node {$00*$};
\draw[fill=gray!30!] (1.2,0.500) ellipse (0.09 and 0.045); 
\draw (1.2,0.500) node {$01*$};
\draw[fill=gray!30!] (2.0,0.500) ellipse (0.09 and 0.045); 
\draw (2.0,0.500) node {$10*$};
\draw[fill=gray!30!] (2.8,0.500) ellipse (0.09 and 0.045); 
\draw (2.8,0.500) node {$11*$};

% Draw the fourth level of nodes
\draw[fill=gray!45!] (0.8,0.675) ellipse (0.09 and 0.045); 
\draw (0.8,0.675) node {$0**$};
\draw[fill=gray!45!] (2.4,0.675) ellipse (0.09 and 0.045); 
\draw (2.4,0.675) node {$1**$};

% Draw the root node
\draw[fill=gray!60!] (1.6,0.85) ellipse (0.09 and 0.045); 
\draw (1.6,0.85) node {$***$};

\end{tikzpicture}
\caption{Overlay of the process ranks (in binary) of the owning subteams of each
supernode from the elimination tree in Fig.\ \ref{fig:sep-tree} when the tree 
is assigned to eight processes using a subtree-to-subteam mapping; a `*' is 
used to denote both 0 and 1, so that `$00*$' represents processes 0 and 1, 
`$01*$' represents processes 2 and 3, and `$***$' represents all eight 
processes.}
\label{fig:subteam}
\end{figure}

